From suspensions to porous multilayers: microstructure formation and particle packing in drying colloidal films

Drying particle suspensions is widely used to assemble particles and to fabricate porous functional layers for various applications, in which microstructural properties critically influence the overall device performance. Understanding the mechanisms governing drying-induced microstructure formation is therefore essential for predictive control of the resulting structures. In this work, we numerically investigate the evolution of microstructures during the drying of particle suspension films, with a particular focus on the role of particle-particle interactions. For weakly interacting particles, the particles assemble into hexagonal structures at the interface, and upon drying, trigger subsequent layer-by-layer assembly. We present a simple theoretical model to predict the time evolution of the layer thickness, validated against our simulation results. With strong particle interactions, the particles aggregate and form a network-like structure during drying, leading to a porous deposit. The porosity of the structure follows a power-law relationship with a dimensionless adhesion parameter that characterizes the particle-particle interaction force relative to the capillary force. By systematically varying the adhesion parameter, three packing regimes of the final structure are identified: hexagonal close packing, random close packing, and adhesive packing. Overall, our results demonstrate that particle-particle interactions play a decisive role in determining the final porous structure, providing practical guidance for tailoring functional layers through controlled manipulation of particle interactions.

==> draw-sketch.tex <==
\begin{tikzpicture}

\def\radius{0.15}

% Background regions
\fill[red,opacity=0.4] (-4,0) rectangle (4,3);
\fill[blue,opacity=0.2] (-4,3) rectangle (4,5);

\shade[ball color=gray] (0.545559784232923,0.509514782199099) circle (\radius); 
\shade[ball color=gray] (-2.8136754076165023,1.9643179243739035) circle (\radius); 
\shade[ball color=gray] (-1.7925235851281482,2.7933830703740736) circle (\radius); 
\shade[ball color=gray] (-1.462689344788132,1.3578390192416128) circle (\radius); 
\shade[ball color=gray] (-2.1881146691867475,1.6845217662910452) circle (\radius); 
\shade[ball color=gray] (2.48712731376835,2.218678201700499) circle (\radius); 
\shade[ball color=gray] (-3.323848914448433,1.2798839600258725) circle (\radius); 
\shade[ball color=gray] (1.9719484898763193,2.3582305418313387) circle (\radius); 
\shade[ball color=gray] (0.605784494470182,2.146051673011899) circle (\radius); 
\shade[ball color=gray] (0.0020626393034848256,2.974443720851726) circle (\radius); 
\shade[ball color=gray] (-2.9911000658842806,2.874723184229879) circle (\radius); 
\shade[ball color=gray] (2.167234398955279,1.3566115344320504) circle (\radius); 
\shade[ball color=gray] (-0.8650754517075869,0.4988153384243905) circle (\radius); 
\shade[ball color=gray] (-1.9690031369603065,2.0215954091917823) circle (\radius); 
\shade[ball color=gray] (-1.4846878984090237,1.9659785716469913) circle (\radius); 
\shade[ball color=gray] (2.4790390443446757,0.7127920036540523) circle (\radius); 
\shade[ball color=gray] (-3.429193023298222,2.126931512186142) circle (\radius); 
\shade[ball color=gray] (1.2161154196074726,1.275406083888995) circle (\radius); 
\shade[ball color=gray] (2.8958417361465614,2.4434234210598875) circle (\radius); 
\shade[ball color=gray] (-0.2584039647280738,1.775517879182968) circle (\radius); 
\shade[ball color=gray] (-0.19147738663985958,1.2792492739052244) circle (\radius); 
\shade[ball color=gray] (3.0570553617965235,1.5276696657561724) circle (\radius); 
\shade[ball color=gray] (3.090776359296984,2.0444941846522804) circle (\radius); 
\shade[ball color=gray] (1.661523038810949,0.9662301921026756) circle (\radius); 
\shade[ball color=gray] (1.6908127210524029,1.471049009449061) circle (\radius); 
\shade[ball color=gray] (1.3067261493984956,2.8184149441202315) circle (\radius); 
\shade[ball color=gray] (-1.4997090521648753,0.4188457860376894) circle (\radius); 
\shade[ball color=gray] (-1.3301271557363945,2.3562133055575964) circle (\radius); 
\shade[ball color=gray] (-3.367204763743304,0.6634096059645959) circle (\radius); 
\shade[ball color=gray] (-0.8128824758158917,1.8972036882469627) circle (\radius); 
\shade[ball color=gray] (2.812830364241405,0.3998946870888721) circle (\radius); 
\shade[ball color=gray] (-2.2514273295362495,2.904815239017171) circle (\radius); 
\shade[ball color=gray] (2.608683084262756,1.2563692117416017) circle (\radius); 
\shade[ball color=gray] (2.5858365745223963,1.7505165206366549) circle (\radius); 
\shade[ball color=gray] (-1.0615601699640527,1.496378201645523) circle (\radius); 
\shade[ball color=gray] (-0.7425784474431794,2.5081073868001384) circle (\radius); 
\shade[ball color=gray] (0.7495260230613043,2.6244200437091645) circle (\radius); 
\shade[ball color=gray] (0.14963960921331054,0.40458645390503734) circle (\radius); 
\shade[ball color=gray] (1.6404705464094382,0.24086979355817167) circle (\radius); 
\shade[ball color=gray] (-1.0727199141912322,0.953692172585614) circle (\radius); 
\shade[ball color=gray] (-2.316562159013818,0.505611961256645) circle (\radius); 
\shade[ball color=gray] (-0.3507463482202593,0.3613720643112469) circle (\radius); 
\shade[ball color=gray] (-2.8149496994696763,0.4661315591282521) circle (\radius); 
\shade[ball color=gray] (2.0868471893114755,2.9452333409071785) circle (\radius); 
\shade[ball color=gray] (1.1782403260208891,0.31047336233162537) circle (\radius); 
\shade[ball color=gray] (-1.0773937261158362,2.9725894360358147) circle (\radius); 
\shade[ball color=gray] (0.9880422266549651,1.915604861253213) circle (\radius); 
\shade[ball color=gray] (-2.437693971235781,0.992035070542315) circle (\radius); 
\shade[ball color=gray] (-3.239072542390882,0.19320465454519548) circle (\radius); 
\shade[ball color=gray] (-0.4035691434142068,2.9420147337013423) circle (\radius); 
\shade[ball color=gray] (-0.3157265518093717,2.4904347585465505) circle (\radius); 
\shade[ball color=gray] (3.4075396501922715,0.22784594302901612) circle (\radius); 
\shade[ball color=gray] (-0.633079742478873,1.4455307500924697) circle (\radius); 
\shade[ball color=gray] (0.14350681903336238,1.6797751726249013) circle (\radius); 
\shade[ball color=gray] (2.8572213708543766,2.9096581919037905) circle (\radius); 
\shade[ball color=gray] (1.5862568824811323,2.223146163430898) circle (\radius); 
\shade[ball color=gray] (3.3490180149527733,0.6691746362075032) circle (\radius); 
\shade[ball color=gray] (0.9307516856286941,0.8791240842234517) circle (\radius); 
\shade[ball color=gray] (-1.9705151042590212,1.2762125793180457) circle (\radius); 
\shade[ball color=gray] (-2.931321443456701,1.0210101219032397) circle (\radius); 
% One fixed particle
%\shade[ball color=gray] (0,1.0) circle (\radius);

% Box boundaries
\draw[ultra thick] (-4,0) -- (4,0);
\draw[ultra thick,dashed] (-4,0) -- (-4,5);
\draw[ultra thick,dashed] (4,0) -- (4,5);
\draw[ultra thick,dotted] (-4,5) -- (4,5);

% Height arrows
\draw[thick,->] (-3.8,0) -- (-3.8,3);
\draw[thick,->] (-3.8,3) -- (-3.8,0);
\node at (-3.5,1.7) {\Large $z_0$};

\draw[thick,->] (3.8,0) -- (3.8,5);
\draw[thick,->] (3.8,5) -- (3.8,0);
\node at (3.5,2.0) {\Large $z_H$};

% Substrate
\fill[black,opacity=0.5] (-4,-0.4) rectangle (4,0);
\draw[step=2mm] (-4,-0.4) grid (4,0);

\end{tikzpicture}
